Classical Communication Protocol based on Joint Classical-Quantum Coding

We introduce a robust quantum communication protocol that integrates classical error-control coding, entanglement distribution, and superdense coding. Classical error-correcting codes are used to mitigate dark counts and photon losses by determining the positions of qubit transmissions and protecting the data embedded through superdense coding. We derive conditions on the employed codes that guarantee successful error correction under a bounded error-frequency model. Moreover, upper bounds are derived on the performance of conventional superdense coding protected by classical error correction. It is shown that, under the same constraints on error frequency, suitable code configurations of the proposed protocol can exceed those upper bounds both in terms of data rate and energy efficiency. Finally, we develop a physical error model based on fiber attenuation, detector efficiency, dark counts, and time-slot duration, and use it to evaluate the effective performance of different configurations of error-correcting codes. The proposed approach is primarily suited for short-distance quantum links, as in Quantum Local Area Network (QLAN) where it can provide high communication throughput while integrating entanglement distribution directly into the communication process.

==> Figures/Rate_DC_Hamming.tex <==
\begin{tikzpicture}
\pgfplotsset{
        y axis style/.style={
            yticklabel style=#1,
            ylabel style=#1,
            y axis line style=#1,
            ytick style=#1
       }
   }
\begin{axis}[%
name = figLeft,
width=6.0in,
height=2.33in,
at={(0in,0in)},
scale only axis,
xmin=7,
xmax=255,
xtick distance = 25,
minor x tick num = 1,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$n$},
%ymode=log,
ymin=1,
ymax=1.5,
minor y tick num = 1,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={$R$ [info. bit/slot]},
ytick distance = 0.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%xminorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\huge}
]

\addplot [
    domain=7:255, 
    samples=100, 
    color=black, line width=2.5pt,
    mark=*,
]
%coordinates {(7,1.0669)(15,1.2333)(31,1.338)(63,1.404)(127,1.444)(255,1.468)};
table {
7   1.0669
15  1.2333
31  1.3387
63  1.4047
127 1.4448
255 1.4686
};


\end{axis}

\begin{axis}[
width=6.0in,
height=2.33in,
at={(0in,0in)},
scale only axis,
axis y line*=right,
axis x line=none,
xmin=7,xmax=255,
ymin=1, ymax=255,
ylabel=$N$,
y axis style=brightRed,
tick label style = {font=\Large},
ylabel style = {font=\Large},
]

\addplot[
domain=7:255,
samples=100,
color=brightRed,
line width=2.5pt,
mark=*,
]
table {
7   7
15  15
31  31
63  63
127 127
255 255
};

\end{axis}


\end{tikzpicture}
% \begin{tikzpicture}

% \begin{axis}[%
% name = figLeft,
% width=6.0in,
% height=2.33in,
% at={(0in,0in)},
% scale only axis,
% xmin=7,
% xmax=255,
% xtick distance = 25,
% minor x tick num = 1,
% xlabel style={font=\color{white!15!black}, font=\Huge},
% xlabel={$n$},
% %ymode=log,
% ymin=0.8,
% ymax=1.5,
% minor y tick num = 1,
% ylabel style={font=\color{white!15!black}, font=\Huge},
% tick label style={black, semithick, font=\Huge},
% ylabel={$R$ [info. bit/slot]},
% ytick distance = 0.2,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% %xminorgrids,
% %yminorgrids,
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\huge}
% ]

% \addplot [
%     domain=7:255, 
%     samples=100, 
%     color=brightRed, line width=3.0pt,
%     mark=*,
% ]
% %coordinates {(7,1.0669)(15,1.2333)(31,1.338)(63,1.404)(127,1.444)(255,1.468)};
% table {
% 7   1.0669
% 15  1.2333
% 31  1.3387
% 63  1.4047
% 127 1.4448
% 255 1.4686
% };
% \addlegendentry{Dark count}

% \addplot [
%     domain=7:255,
%     samples=100,
%     color= black,
%     line width=3.0pt,
%     mark=triangle,
% ]
% table {
% 7   0.8191
% 15  1.0770
% 31  1.2449
% 63  1.3500
% 127 1.4136
% 255 1.4510
% };
% \addlegendentry{Photon loss}

% \end{axis}


% \end{tikzpicture}

==> Figures/code_pairs.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=6.0in,
        height=2.7in,
        at={(0in,0in)},
        scale only axis,
        xmin=0,
        xmax=100,
        minor x tick num = 3,
        xtick distance = 10,
        ymin=0.3,
        ymax=1.2,
        minor y tick num = 1,
        %xmajorgrids,
        %ymajorgrids,
        xlabel style={font=\color{white!15!black}, font=\Large},
        ylabel style={font=\color{white!15!black}, font=\Large},
        tick label style={black, semithick, font=\Large},
        xlabel = {Error sparsity parameter $N$},
        ylabel = {Data bit rate $R$},
        legend pos=outer north east,    % <-- used predefined command to position legend
        %only marks,
        mark=o,
        mark options={
            scale=3,
            %color=brightRed,
        },
    ]
        
            % store number of data points
            \pgfplotstablegetrowsof{code_pairs.dat}
            \pgfmathtruncatemacro{\N}{\pgfplotsretval-1}
  % \addplot [
  % mark=none,
  % color=red,
  % ultra thick,
  %   ] 
  %   table {
  %   9  0.57143
  %   21  0.85459
  %   45  1.01900
  %   93  1.12440
  %   };
  % \addplot [
  % domain=9:21,
  % mark=none,
  % color=red,
  % ultra thick,
  %   ] 
  %   {-4.65639940e-5*(x-9)^3 + 9.35943173e-5*(x-9)^2 + 2.91787500e-2*(x-9) + 0.57143};
  %     \addplot [
  % domain=21:45,
  % mark=none,
  % color=red,
  % ultra thick,
  %   ] 
  %   {1.97196474e-6*(x-21)^3 - 2.33116801e-4*(x-21)^2 + 1.13093682e-2*(x-21) + 0.85459};
  %       \addplot [
  % domain=45:93,
  % mark=none,
  % color=red,
  % ultra thick,
  %   ] 
  %   {-3.75151839e-7*(x-45)^3 - 9.73195126e-6*(x-45)^2 + 3.52731683e-3*(x-45) + 1.01900};

        \addplot [
        only marks,
        nodes near coords={
        \pgfmathparse{int(\coordindex+1)}
        \pgfmathresult
        }, % print labels on each data point, using `\coordindex` (the data point counter) increased by 1
        every node near coord/.style={
        font=\scriptsize\sffamily\bfseries, % smaller text size, bold for the data point labels
        anchor=center % center the labels on the plot marks
        }
        ] table [x index=1,y index=0] {code_pairs.dat}
        ;


    \end{axis}
\end{tikzpicture}
